A high-order fast direct solver for surface PDEs

We introduce a fast direct solver for variable-coefficient elliptic partial differential equations on surfaces based on the hierarchical Poincar\'e-Steklov method. The method takes as input an unstructured, high-order quadrilateral mesh of a surface and discretizes surface differential operators on each element using a high-order spectral collocation scheme. Elemental solution operators and Dirichlet-to-Neumann maps tangent to the surface are precomputed and merged in a pairwise fashion to yield a hierarchy of solution operators that may be applied in $\mathcal{O}(N \log N)$ operations for a mesh with $N$ elements. The resulting fast direct solver may be used to accelerate high-order implicit time-stepping schemes, as the precomputed operators can be reused for fast elliptic solves on surfaces. On a standard laptop, precomputation for a 12th-order surface mesh with over 1 million degrees of freedom takes 17 seconds, while subsequent solves take only 0.25 seconds. We apply the method to a range of problems on both smooth surfaces and surfaces with sharp corners and edges, including the static Laplace-Beltrami problem, the Hodge decomposition of a tangential vector field, and some time-dependent nonlinear reaction-diffusion systems.

==> figures/complexity.pdf_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6518.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(311,782){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(311,1190){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(311,1598){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(311,2005){\makebox(0,0)[r]{\strut{}\footnotesize $10^{0}$}}%
      \csname LTb\endcsname%%
      \put(311,2413){\makebox(0,0)[r]{\strut{}\footnotesize $10^{1}$}}%
      \csname LTb\endcsname%%
      \put(311,2821){\makebox(0,0)[r]{\strut{}\footnotesize $10^{2}$}}%
      \csname LTb\endcsname%%
      \put(391,606){\makebox(0,0){\strut{}\footnotesize $2^{2}$}}%
      \csname LTb\endcsname%%
      \put(803,606){\makebox(0,0){\strut{}\footnotesize $2^{4}$}}%
      \csname LTb\endcsname%%
      \put(1215,606){\makebox(0,0){\strut{}\footnotesize $2^{6}$}}%
      \csname LTb\endcsname%%
      \put(1626,606){\makebox(0,0){\strut{}\footnotesize $2^{8}$}}%
      \csname LTb\endcsname%%
      \put(2038,606){\makebox(0,0){\strut{}\footnotesize $2^{10}$}}%
      \csname LTb\endcsname%%
      \put(2450,606){\makebox(0,0){\strut{}\footnotesize $2^{12}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-280,1801){\rotatebox{-270}{\makebox(0,0){\strut{}Runtime (s)}}}%
      \put(1523,298){\makebox(0,0){\strut{}$N$}}%
      \csname LTb\endcsname%%
      \put(1714,3221){\makebox(0,0)[l]{\strut{}Factorization}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3519,3221){\makebox(0,0)[l]{\strut{}Solve}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4691,3221){\makebox(0,0)[l]{\strut{}Update}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3830,782){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(3830,1190){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(3830,1598){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(3830,2005){\makebox(0,0)[r]{\strut{}\footnotesize $10^{0}$}}%
      \csname LTb\endcsname%%
      \put(3830,2413){\makebox(0,0)[r]{\strut{}\footnotesize $10^{1}$}}%
      \csname LTb\endcsname%%
      \put(3830,2821){\makebox(0,0)[r]{\strut{}\footnotesize $10^{2}$}}%
      \csname LTb\endcsname%%
      \put(3910,606){\makebox(0,0){\strut{}\footnotesize $2^{2}$}}%
      \csname LTb\endcsname%%
      \put(4322,606){\makebox(0,0){\strut{}\footnotesize $2^{4}$}}%
      \csname LTb\endcsname%%
      \put(4734,606){\makebox(0,0){\strut{}\footnotesize $2^{6}$}}%
      \csname LTb\endcsname%%
      \put(5145,606){\makebox(0,0){\strut{}\footnotesize $2^{8}$}}%
      \csname LTb\endcsname%%
      \put(5557,606){\makebox(0,0){\strut{}\footnotesize $2^{10}$}}%
      \csname LTb\endcsname%%
      \put(5969,606){\makebox(0,0){\strut{}\footnotesize $2^{12}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3265,1801){\rotatebox{-270}{\makebox(0,0){\strut{}Memory (GB)}}}%
      \put(5042,298){\makebox(0,0){\strut{}$N$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={325.90bp},height={170.00bp}]{complexity}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/conv_cube.pdf_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4534.00,3174.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(508,704){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(508,1454){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(508,2203){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(508,2953){\makebox(0,0)[r]{\strut{}\footnotesize $10^{0}$}}%
      \csname LTb\endcsname%%
      \put(588,528){\makebox(0,0){\strut{}\footnotesize $2^{0}$}}%
      \csname LTb\endcsname%%
      \put(1088,528){\makebox(0,0){\strut{}\footnotesize $2^{1}$}}%
      \csname LTb\endcsname%%
      \put(1588,528){\makebox(0,0){\strut{}\footnotesize $2^{2}$}}%
      \csname LTb\endcsname%%
      \put(2087,528){\makebox(0,0){\strut{}\footnotesize $2^{3}$}}%
      \csname LTb\endcsname%%
      \put(2587,528){\makebox(0,0){\strut{}\footnotesize $2^{4}$}}%
      \csname LTb\endcsname%%
      \put(3087,528){\makebox(0,0){\strut{}\footnotesize $2^{5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-83,1828){\rotatebox{-270}{\makebox(0,0){\strut{}\small $L^\infty$ relative error}}}%
      \put(1837,154){\makebox(0,0){\strut{}$1/h$}}%
      \csname LTb\endcsname%%
      \put(3834,2183){\makebox(0,0)[l]{\strut{}\footnotesize \hspace{-0.15cm} $p=6$}}%
      \csname LTb\endcsname%%
      \put(3834,2403){\makebox(0,0)[l]{\strut{}\footnotesize \hspace{-0.15cm} $p=5$}}%
      \csname LTb\endcsname%%
      \put(3834,2623){\makebox(0,0)[l]{\strut{}\footnotesize \hspace{-0.15cm} $p=4$}}%
      \csname LTb\endcsname%%
      \put(3834,2843){\makebox(0,0)[l]{\strut{}\footnotesize \hspace{-0.15cm} $p=3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={158.70bp}]{conv_cube}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/conv_space.pdf_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4534.00,3174.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(508,704){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-12}$}}%
      \csname LTb\endcsname%%
      \put(508,1079){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(508,1454){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(508,1829){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(508,2203){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(508,2578){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(508,2953){\makebox(0,0)[r]{\strut{}\footnotesize $10^{0}$}}%
      \csname LTb\endcsname%%
      \put(588,528){\makebox(0,0){\strut{}\footnotesize $2^{1}$}}%
      \csname LTb\endcsname%%
      \put(1088,528){\makebox(0,0){\strut{}\footnotesize $2^{2}$}}%
      \csname LTb\endcsname%%
      \put(1588,528){\makebox(0,0){\strut{}\footnotesize $2^{3}$}}%
      \csname LTb\endcsname%%
      \put(2087,528){\makebox(0,0){\strut{}\footnotesize $2^{4}$}}%
      \csname LTb\endcsname%%
      \put(2587,528){\makebox(0,0){\strut{}\footnotesize $2^{5}$}}%
      \csname LTb\endcsname%%
      \put(3087,528){\makebox(0,0){\strut{}\footnotesize $2^{6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-149,1828){\rotatebox{-270}{\makebox(0,0){\strut{}\small $L^\infty$ relative error}}}%
      \put(1837,154){\makebox(0,0){\strut{}$1/h$}}%
      \csname LTb\endcsname%%
      \put(3834,2843){\makebox(0,0)[l]{\strut{}\footnotesize \hspace{-0.15cm} $p=4$}}%
      \csname LTb\endcsname%%
      \put(3834,2623){\makebox(0,0)[l]{\strut{}\footnotesize \hspace{-0.15cm} $p=8$}}%
      \csname LTb\endcsname%%
      \put(3834,2403){\makebox(0,0)[l]{\strut{}\footnotesize \hspace{-0.15cm} $p=12$}}%
      \csname LTb\endcsname%%
      \put(3834,2183){\makebox(0,0)[l]{\strut{}\footnotesize \hspace{-0.15cm} $p=16$}}%
      \csname LTb\endcsname%%
      \put(3834,1963){\makebox(0,0)[l]{\strut{}\footnotesize \hspace{-0.15cm} $p=20$}}%
      \csname LTb\endcsname%%
      \put(3834,1743){\makebox(0,0)[l]{\strut{}\footnotesize \hspace{-0.15cm} $\mathcal{O}(h^{p-1})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={158.70bp}]{conv_space}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/conv_time.pdf_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6236.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1262,950){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1262,1291){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-7}$}}%
      \csname LTb\endcsname%%
      \put(1262,1633){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1262,1974){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(1262,2315){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1262,2656){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(1262,2997){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1262,3338){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(1262,3679){\makebox(0,0)[r]{\strut{}\footnotesize $10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1342,596){\makebox(0,0){\strut{}\footnotesize $2^{3}$}}%
      \csname LTb\endcsname%%
      \put(1880,596){\makebox(0,0){\strut{}\footnotesize $2^{4}$}}%
      \csname LTb\endcsname%%
      \put(2418,596){\makebox(0,0){\strut{}\footnotesize $2^{5}$}}%
      \csname LTb\endcsname%%
      \put(2957,596){\makebox(0,0){\strut{}\footnotesize $2^{6}$}}%
      \csname LTb\endcsname%%
      \put(3495,596){\makebox(0,0){\strut{}\footnotesize $2^{7}$}}%
      \csname LTb\endcsname%%
      \put(4033,596){\makebox(0,0){\strut{}\footnotesize $2^{8}$}}%
      \csname LTb\endcsname%%
      \put(4571,596){\makebox(0,0){\strut{}\footnotesize $2^{9}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(605,2225){\rotatebox{-270}{\makebox(0,0){\strut{}$L^\infty$ relative error}}}%
      \put(2956,222){\makebox(0,0){\strut{}$1/\Delta t$}}%
      \csname LTb\endcsname%%
      \put(5311,3569){\makebox(0,0)[l]{\strut{}\footnotesize \hspace{-0.15cm} BDF1}}%
      \csname LTb\endcsname%%
      \put(5311,3349){\makebox(0,0)[l]{\strut{}\footnotesize \hspace{-0.15cm} BDF2}}%
      \csname LTb\endcsname%%
      \put(5311,3129){\makebox(0,0)[l]{\strut{}\footnotesize \hspace{-0.15cm} BDF3}}%
      \csname LTb\endcsname%%
      \put(5311,2909){\makebox(0,0)[l]{\strut{}\footnotesize \hspace{-0.15cm} BDF4}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={311.80bp},height={198.40bp}]{conv_time}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/conv_twisted.pdf_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4534.00,3174.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(508,704){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-12}$}}%
      \csname LTb\endcsname%%
      \put(508,1079){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(508,1454){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(508,1829){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(508,2203){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(508,2578){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(508,2953){\makebox(0,0)[r]{\strut{}\footnotesize $10^{0}$}}%
      \csname LTb\endcsname%%
      \put(588,528){\makebox(0,0){\strut{}\footnotesize $2^{2}$}}%
      \csname LTb\endcsname%%
      \put(1421,528){\makebox(0,0){\strut{}\footnotesize $2^{3}$}}%
      \csname LTb\endcsname%%
      \put(2254,528){\makebox(0,0){\strut{}\footnotesize $2^{4}$}}%
      \csname LTb\endcsname%%
      \put(3087,528){\makebox(0,0){\strut{}\footnotesize $2^{5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-215,1828){\rotatebox{-270}{\makebox(0,0){\strut{}\small $L^\infty$ relative error}}}%
      \put(1837,154){\makebox(0,0){\strut{}$1/h$}}%
      \csname LTb\endcsname%%
      \put(3834,2843){\makebox(0,0)[l]{\strut{}\footnotesize \hspace{-0.15cm} $p=4$}}%
      \csname LTb\endcsname%%
      \put(3834,2623){\makebox(0,0)[l]{\strut{}\footnotesize \hspace{-0.15cm} $p=8$}}%
      \csname LTb\endcsname%%
      \put(3834,2403){\makebox(0,0)[l]{\strut{}\footnotesize \hspace{-0.15cm} $p=12$}}%
      \csname LTb\endcsname%%
      \put(3834,2183){\makebox(0,0)[l]{\strut{}\footnotesize \hspace{-0.15cm} $\mathcal{O}(h^{p-1})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={226.70bp},height={158.70bp}]{conv_twisted}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/mfem_comparison.pdf_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5668.00,3174.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(260,709){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(260,1206){\makebox(0,0)[r]{\strut{}\footnotesize $10^{0}$}}%
      \csname LTb\endcsname%%
      \put(260,1703){\makebox(0,0)[r]{\strut{}\footnotesize $10^{1}$}}%
      \csname LTb\endcsname%%
      \put(260,2200){\makebox(0,0)[r]{\strut{}\footnotesize $10^{2}$}}%
      \csname LTb\endcsname%%
      \put(260,2697){\makebox(0,0)[r]{\strut{}\footnotesize $10^{3}$}}%
      \csname LTb\endcsname%%
      \put(340,533){\makebox(0,0){\strut{}$2^5$}}%
      \csname LTb\endcsname%%
      \put(1077,533){\makebox(0,0){\strut{}$2^7$}}%
      \csname LTb\endcsname%%
      \put(1813,533){\makebox(0,0){\strut{}$2^9$}}%
      \csname LTb\endcsname%%
      \put(2550,533){\makebox(0,0){\strut{}$2^{11}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-331,1703){\rotatebox{-270}{\makebox(0,0){\strut{}Runtime (s)}}}%
      \put(1445,225){\makebox(0,0){\strut{}$N$}}%
      \csname LTb\endcsname%%
      \put(1415,3015){\makebox(0,0)[l]{\strut{}Surface HPS}}%
      \csname LTb\endcsname%%
      \put(3194,3015){\makebox(0,0)[l]{\strut{}MFEM \texttt{+} UMFPACK}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3094,709){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3094,1206){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3094,1703){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3094,2200){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3094,2697){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3174,533){\makebox(0,0){\strut{}\footnotesize 4}}%
      \csname LTb\endcsname%%
      \put(3726,533){\makebox(0,0){\strut{}\footnotesize 8}}%
      \csname LTb\endcsname%%
      \put(4279,533){\makebox(0,0){\strut{}\footnotesize 12}}%
      \csname LTb\endcsname%%
      \put(4831,533){\makebox(0,0){\strut{}\footnotesize 16}}%
      \csname LTb\endcsname%%
      \put(5383,533){\makebox(0,0){\strut{}\footnotesize 20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4278,225){\makebox(0,0){\strut{}$p$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={283.40bp},height={158.70bp}]{mfem_comparison}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/stellarator_benchmark.pdf_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5498.00,3798.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1671,660){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-12}$}}%
      \csname LTb\endcsname%%
      \put(1671,1058){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(1671,1456){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(1671,1855){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1671,2253){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1671,2651){\makebox(0,0)[r]{\strut{}\footnotesize $10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1671,3049){\makebox(0,0)[r]{\strut{}\footnotesize $10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1751,484){\makebox(0,0){\strut{}\footnotesize $10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(2402,484){\makebox(0,0){\strut{}\footnotesize $10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(3053,484){\makebox(0,0){\strut{}\footnotesize $10^{0}$}}%
      \csname LTb\endcsname%%
      \put(3704,484){\makebox(0,0){\strut{}\footnotesize $10^{1}$}}%
      \csname LTb\endcsname%%
      \put(4354,484){\makebox(0,0){\strut{}\footnotesize $10^{2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1014,1854){\rotatebox{-270}{\makebox(0,0){\strut{}\small $L^\infty$ relative error}}}%
      \put(3078,154){\makebox(0,0){\strut{}\small Runtime (s)}}%
      \csname LTb\endcsname%%
      \put(1541,3630){\makebox(0,0)[l]{\strut{}\footnotesize Surface HPS}}%
      \csname LTb\endcsname%%
      \put(1541,3410){\makebox(0,0)[l]{\strut{}\footnotesize Pseudospectral}}%
      \csname LTb\endcsname%%
      \put(3386,3630){\makebox(0,0)[l]{\strut{}\footnotesize MFEM \texttt{+} UMFPACK}}%
      \csname LTb\endcsname%%
      \put(3386,3410){\makebox(0,0)[l]{\strut{}\footnotesize Layer potential}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={274.90bp},height={189.90bp}]{stellarator_benchmark}}%
    \gplfronttext
  \end{picture}%
\endgroup

